Learning from Neighbors about a Changing State

Agents learn about a changing state using private signals and their neighbors' past estimates of the state. We present a model in which Bayesian agents in equilibrium use neighbors' estimates simply by taking weighted sums with time-invariant weights. The dynamics thus parallel those of the tractable DeGroot model of learning in networks, but arise as an equilibrium outcome rather than a behavioral assumption. We examine whether information aggregation is nearly optimal as neighborhoods grow large. A key condition for this is signal diversity: each individual's neighbors have private signals that not only contain independent information, but also have sufficiently different distributions. Without signal diversity $\unicode{x2013}$ e.g., if private signals are i.i.d. $\unicode{x2013}$ learning is suboptimal in all networks and highly inefficient in some. Turning to social influence, we find it is much more sensitive to one's signal quality than to one's number of neighbors, in contrast to standard models with exogenous updating rules.

==> supportingfiles/timeline.tex <==
\begin{tikzpicture}
\draw[-stealth,very thick, color={rgb:red,70;green,50;blue,197}] (0, 0) -- (\textwidth, 0);
\foreach \k in {0, 1, 2}
{
\draw[color={rgb:red,70;green,50;blue,197}	,ultra thick] (\textwidth/6+\k*\textwidth/3, -\textwidth/100) -- (\textwidth/6+\k*\textwidth/3, \textwidth/100);
\node at (\textwidth/6+\k*\textwidth/3, \textwidth/20) {\small $t=\the\numexpr\k-1\relax$};
\ifnum \k=0
\node at (\textwidth/6+\k*\textwidth/3-\textwidth/10, \textwidth/20){$\ldots$};
\draw[color={rgb:red,70;green,50;blue,197},very thick] (\textwidth/6+\k*\textwidth/3-\textwidth/8, -\textwidth/18) -- (\textwidth/6+\k*\textwidth/3, -\textwidth/18);
\node[left] at (\textwidth/6+\k*\textwidth/3-\textwidth/8, -\textwidth/18) {$\cdots$};
\fill[color=lightgray	,draw={rgb:red,70;green,50;blue,197}, very thick] (\textwidth/6+\k*\textwidth/3, -\textwidth/18) circle (3.5pt) node[color=black, below, align=center, text width=4cm]{\fontsize{7pt}{7.5pt}\selectfont$(i,-1)$ observes $t=-1$ signal\linebreak and acts\par};
\fi
\ifnum \k=1
\draw[color={rgb:red,70;green,50;blue,197}, very thick] ({\textwidth/6+(\k-1)*\textwidth/3}, -\textwidth/8) -- (\textwidth/6+\k*\textwidth/3, -\textwidth/8);
\fill[color=lightgray	,draw={rgb:red,70;green,50;blue,197}, very thick] ({\textwidth/6+(\k-1)*\textwidth/3}, -\textwidth/8) circle (3.5pt) node[color=black, below, align=center, text width=4cm]{\fontsize{7pt}{7.5pt}\selectfont$(i,0)$ born and observes\linebreak $t=-1$ actions\par};
\fill[color=lightgray	,draw={rgb:red,70;green,50;blue,197}, very thick] ({\textwidth/6+\k*\textwidth/3}, -\textwidth/8) circle (3.5pt) node[color=black, below, align=center, text width=4cm]{\fontsize{7pt}{7.5pt}\selectfont$(i,0)$ observes $t=0$ signal \linebreak and acts\par};
\fi
\ifnum \k=2
\node at (\textwidth/6+\k*\textwidth/3+\textwidth/10, 0.83){$\cdots$};
\draw[color={rgb:red,70;green,50;blue,197},very thick] ({\textwidth/6+(\k-1)*\textwidth/3}, -\textwidth/5) -- (\textwidth/6+\k*\textwidth/3, -\textwidth/5);
\fill[color=lightgray,draw={rgb:red,70;green,50;blue,197}, very thick] ({\textwidth/6+(\k-1)*\textwidth/3}, -\textwidth/5) circle (3.5pt) node[color=black, below, align=center, text width=4cm]{\fontsize{7pt}{7.5pt}\selectfont$(i,1)$ born and observes\linebreak $t=0$ actions\par};
\fill[color=lightgray,draw={rgb:red,70;green,50;blue,197}, very thick] ({\textwidth/6+\k*\textwidth/3}, -\textwidth/5) circle (3.5pt) node[color=black, below, align=center, text width=4cm]{\fontsize{7pt}{7.5pt}\selectfont$(i,1)$ observes $t=1$ signal\linebreak and acts\par};
\fi
}
\end{tikzpicture}
